Two Actions from One State: Fork Futures Teach JEPA World Models to Compare

JEPA world models are trained to predict logged transitions but used to compare counterfactual actions from one state. The logged behavior data show one action per state, and under a local linear approximation we prove the action response is unidentified along any direction the policy never varies within a state. We therefore supplement behavior data with measured outcomes of alternative actions from the same state. Our fork futures execute two actions from one restored state, and their outcome difference cancels the state term, identifying the action response on the sampled span. The resulting model, Fork-JEPA, matches predicted to measured differences, anchors the logged successor with behavior prediction, and adds a lookback head that keeps the predecessor recoverable, all at training time, leaving planning unchanged. On three visual control tasks, behavior-only training leaves the predicted action effect no better than a constant guess. Fork-JEPA makes it readable and raises planning success by up to 14\% over LeWM, its base model. Where the action response changes across hidden zones, it nearly doubles cross-zone success, and 1,024 fork pairs beat 1.2M extra behavior steps. Our project is available at https://fork-jepa.github.io/.

==> figure/src/fig_overview_links.tex <==
% Preserve the supplied PDF artwork and add links in the containing document.
% Coordinates and hotspot dimensions are fractions of the included image width,
% measured from the PDF's lower-left corner (716.174 x 176.686 pt).
% Recalculate these hotspots if the artwork or its crop changes.
\begingroup
\def\overviewlink#1#2#3#4#5{%
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] at (#1,#2)
    {\hyperref[#5]{\phantom{\rule{#3\linewidth}{#4\linewidth}}}};}
\begin{tikzpicture}[x=\linewidth, y=\linewidth, baseline=0pt]
  \node[anchor=south west, inner sep=0pt, outer sep=0pt] at (0,0)
    {\includegraphics[width=\linewidth]{figure/fig_overview.pdf}};
  % Use overlay so the invisible link boxes do not change the figure's size.
  \begin{scope}[overlay]
    \overviewlink{0.1785197}{0.2204585}{0.0318907}{0.0189413}{sec:setup}
    \overviewlink{0.5087289}{0.2215621}{0.0318907}{0.0189413}{sec:data}
    \overviewlink{0.5562097}{0.2215621}{0.0318906}{0.0189413}{sec:loss}
    \overviewlink{0.8987545}{0.2215608}{0.0318907}{0.0189413}{sec:lookback}
    \overviewlink{0.1732385}{0.0871879}{0.0370301}{0.0184313}{eq:base}
    \overviewlink{0.6985492}{0.0869900}{0.0370301}{0.0184313}{eq:lca}
    \overviewlink{0.9540360}{0.0871876}{0.0370301}{0.0184313}{eq:llog}
  \end{scope}
\end{tikzpicture}%
\endgroup
